Polynomial directed treewidth forces a large bramble with congestion two

Brambles of constant congestion in directed graphs have interesting structural and algorithmic applications, and it is desirable to find the smallest function $f_c(k)$ such that if a digraph has directed treewidth at least $f_c(k)$, then it contains a bramble of size at least $k$ and congestion at most $c$. By the Directed Grid Theorem of Kawarabayashi and Kreutzer [STOC 2015], such a function $f_c(k)$ exists for every value $c \geq 2$ of the congestion. However, even using the recent improvements due to Hatzel et al. [FOCS 2024], the resulting function is a power tower of height $22$. Recently, Masa\v{r}\'ik et al. [SIAM J. Discrete Math. 2022] proved that, for congestion $8$, the function $f_8(k)$ can be made polynomial; more precisely, they showed that $f_8(k) = \mathcal{O}(k^{48} \cdot \log^{13} k)$. They asked whether it is possible to decrease the congestion, ideally to $2$, even at the cost of a higher polynomial function. In this work we answer their question affirmatively with the best possible value of the congestion, by proving that $f_2(k) = \mathcal{O}(k^{96}\cdot \log^{23} k)$. We also obtain smaller polynomials for higher congestion, namely $f_4(k) = \mathcal{O}(k^{72} \cdot \log^{21} k)$ and $f_6(k) = \mathcal{O}(k^{66} \cdot \log^{18} k)$. Our results are inspired by the proof for congestion $8$, which we improve by introducing walkages. Walkages allow us to avoid technicalities of the original proof by translating ideas due to Reed and Wood [Eur. J. Comb. 2012] that work for undirected graphs to the directed setting. Our proofs are constructive and naturally yield polynomial-time algorithms to find the brambles assuming a certificate for large directed treewidth is given. Moreover, we discuss algorithmic applications of our results for the Directed Disjoint Paths with Congestion problem, and to half-integral packings of subgraphs with large directed treewidth.

==> fig/lemma-25-sketch.tex <==

\begin{tikzpicture}[shorten >=1pt,arrow, thick,yscale=.75]


\node[rectangle,draw,scale=1,align=center] (P-a) at (0,0) {Walkages $\mathcal{Q}_i$ starting and\\ending on a well-linked set};
\node[rectangle,draw,scale=1,align=center] (P-b) at ($(P-a) + (7,0)$) {Cyclic walkages\\with congestion 2};
\node[rectangle,draw,scale=1,align=center] (P-c) at ($(P-a) + (0,-2.5)$) {Threaded\\walkages};

\node[rectangle,draw,scale=1,minimum height=1cm,align=center] (P-d) at ($(P-b) + (5, 0)$) {Cyclic walkage};

\node[rectangle,draw,scale=1,align=center] (P-e) at ($(P-c) + (6,0)$) {Untangled threaded\\walkage};

\node[rectangle, draw, scale=1, align=center] (P-f) at ($(P-e) + (6, 0)$) {$\ell'$-linked\\cyclic walkage};

\draw (P-a) -- node[pos = .5] (P-ab) {} (P-b); 
\draw (P-a) -- node[pos = .32] (P-ac) {} (P-c); 
\node (P-abc) at ($(P-ab) + (-1.5, -1)$) {\hyperref[lem:structured-walkage-congestion]{Lem.~\labelcref{lem:structured-walkage-congestion}}};
\draw[-,dashed] (P-abc.north east) -- (P-ab);
\draw[-,dashed] (P-abc) -- (P-ac);

\draw (P-b) -- node[pos=.5, above] {\hyperref[lem:closed-walkage]{Lem.~\labelcref{lem:closed-walkage}}} (P-d);

\draw[shorten >= 7pt] (P-c) -- node[pos=.5] (P-cb) {} (P-b);
\draw (P-c) -- node[pos=.5] (P-ce) {} (P-e);
\node (P-cbe) at ($(P-ce) + (0.5,.5)$) {\hyperref[lem:untangled-walkage]{Lem.~\labelcref{lem:untangled-walkage}}};

\draw (P-d) -- node[pos=.5, xshift=1cm] {\hyperref[prop:independent-set-multipartite]{Prop.~\labelcref{prop:independent-set-multipartite}}} (P-f);

\draw (P-e) -- node[pos=.5, above] {\hyperref[cor:cyclic-extension]{Cor.~\labelcref{cor:cyclic-extension}}} (P-f);


\end{tikzpicture}%





==> fig/lemma-28-sketch.tex <==

\begin{tikzpicture}[shorten >=1pt,arrow, thick,yscale=.80]

  \node[rectangle,draw,scale=1,align=center] (P-a) at (0,0) {$\ell$-linked and cyclic walkage\\$\mathcal{W} = \{W_1, \ldots, W_w$\}};
  \node[rectangle,draw,scale=1,align=center] (P-b) at ($(P-a) + (6,0)$) {Walkages $\mathcal{L}_{ij}$\\from $V(W_i)$ to $V(W_j)$};
  \node[rectangle,draw,scale=1,align=center] (P-c) at ($(P-b) + (0,-2.5)$) {Cyclic walkages\\$\mathcal{L}'_{ij}$};

  \node[rectangle,draw,scale=1,minimum height=1cm,align=center] (P-d) at ($(P-b) + (6, 0)$) {Untangled walkages\\$\mathcal{L}'_{ij}$};

  \node[rectangle,draw,scale=1,align=center] (P-e) at ($(P-d) + (0,-2.5)$) {Reorganized untangled\\walkages $\mathcal{L}''_{ij}$};

  \node[rectangle, draw, scale=1, minimum height=1cm, align=center] (P-f) at ($(P-c) + (-6, 0)$) {Strong system};

  \draw (P-a) -- (P-b);
  \draw (P-b) -- node[pos = .3] (P-bc) {} (P-c);
  \draw (P-b) -- node[pos = .35] (P-bd) {} (P-d);
  \node (P-bcd) at ($(P-bd) + (-.5, -1)$) {\hyperref[cor:structured-walkage]{Cor.~\labelcref{cor:structured-walkage}}};
  \draw[-,dashed] (P-bcd) -- (P-bc);
  \draw[-,dashed] (P-bcd) -- (P-bd);

  \draw (P-d) -- node[pos=.5, xshift=1cm] {\hyperref[lem:untangled-walkage-to-walkage]{Lem.~\labelcref{lem:untangled-walkage-to-walkage}}} (P-e);

  \draw (P-e) -- node[pos=.5, above] {\hyperref[lem:cyclic-walk-system]{Lem.~\labelcref{lem:cyclic-walk-system}}} (P-c);
  \draw (P-c) -- (P-f);
\end{tikzpicture}%



==> fig/lemma-29-sketch.tex <==

\begin{tikzpicture}[shorten >=1pt,arrow, thick,yscale=.75]


\node[rectangle,draw,scale=1,align=center] (P-a) at (0,0) {Strong system\\$(\mathcal{L,W})$};
\node[rectangle,draw,scale=1,align=center] (P-b) at ($(P-a) + (0,-2.5)$) {Intersection graphs of\\$\mathcal{L}_{ij} \cup \mathcal{L}_{i'j'}$};
\node[rectangle,draw,scale=1,align=center, minimum height=1cm] (P-c) at ($(P-a) + (4.5,0)$) {All sparse pairs};
\node[rectangle,draw,scale=1,align=center] (P-d) at ($(P-c) + (5.5,0)$) {Pairwise vertex-disjoint\\walks, one from each $\mathcal{L}_{ij}$};

\node[rectangle,draw,scale=1,align=center, minimum height=1cm] (P-e) at ($(P-c) + (0,-2.5)$) {One dense pair};
\node[rectangle,draw,scale=1,align=center, minimum height=1cm] (P-f) at ($(P-d) + (5,0)$) {Clique minor};

\node[align=center] (P-j) at ($(P-e) + (4.5, 0)$) {\scalebox{.22}{\usebox{\bramblefig}}};
\node[align=center] (P-k) at ($(P-j) + (2.5,0)$) {Bramble of size $k$\\and congestion 2};
\node[rectangle, draw, fit=(P-j)(P-k), yscale=0.9] (P-l) {};


\draw (P-a) -- (P-b); 
\draw (P-b) -- (P-c.south west); 
\draw (P-b) -- (P-e); 
\draw (P-d) -- (P-f); 
\draw (P-c) -- node[pos=.5, above] {\hyperref[prop:independent-set-multipartite]{Prop.~\labelcref{prop:independent-set-multipartite}}} (P-d);
\draw (P-e) -- node[pos=.5, above] {\hyperref[prop:independent-set-multipartite]{Prop.~\labelcref{prop:dense-bramble}}} (P-l);
\draw (P-f) |- (P-l);








\end{tikzpicture}%





==> fig/new-bramble-short.tex <==
\begin{tikzpicture}[
    >=Latex,
    bag/.style={draw=none, fill=#1, opacity=0.35, smooth cycle, tension=0.5}
]

    \node[blackvertex, scale=2] (v12) at (90:3.6) {};
    \node[blackvertex, scale=2] (v23) at (-30:3.6) {};
    \node[blackvertex, scale=2] (v13) at (210:3.6) {};

    \node[blackvertex, scale=2] (v24) at (30:1.6) {};
    \node[blackvertex, scale=2] (v34) at (-90:1.6) {};
    \node[blackvertex, scale=2] (v14) at (150:1.6) {};


    \begin{pgfonlayer}{background}
        \fill[bag=goodred] plot coordinates { (90:4.3) (150:3.3) (210:4.3) (150:0.6) };
        
        \fill[bag=goodgreen] plot coordinates { (90:4.3) (30:3.3) (-30:4.3) (30:0.6) };
        
        \fill[bag=goodblue] plot coordinates { (210:4.3) (-90:3.3) (-30:4.3) (-90:0.6) };

        \fill[bag=goodpurple] plot coordinates { (150:2.4) (30:2.4) (-90:2.4) };
    \end{pgfonlayer}


    \draw[arrow, line width=4pt] (v13) to [bend left = 30] (v12);
    \draw[arrow, line width=4pt] (v12) to [bend left = 30] (v23);
    \draw[arrow, line width=4pt] (v23) to [bend left = 30] (v13);

    \draw[arrow, line width=4pt] (v14) -- (v24);
    \draw[arrow, line width=4pt] (v24) -- (v34);
    \draw[arrow, line width=4pt] (v34) -- (v14);

    \draw[arrow, line width=4pt] (v12) -- (v14);
    \draw[arrow, line width=4pt] (v14) -- (v13);

    \draw[arrow, line width=4pt] (v23) -- (v24);
    \draw[arrow, line width=4pt] (v24) -- (v12);

    \draw[arrow, line width=4pt] (v13) -- (v34);
    \draw[arrow, line width=4pt] (v34) -- (v23);

\end{tikzpicture}

==> fig/new-bramble.tex <==
\begin{tikzpicture}[
    scale=.7,
    >=Latex,
    bag/.style={draw=none, fill=#1, opacity=0.35, smooth cycle, tension=0.5}
]
    \node[blackvertex, scale=2] (v12) at (90:3.6) {};
    \node[blackvertex, scale=2] (v23) at (-30:3.6) {};
    \node[blackvertex, scale=2] (v13) at (210:3.6) {};

    
    \node[blackvertex, scale=2] (v24) at (30:1.6) {};
    \node[blackvertex, scale=2] (v34) at (-90:1.6) {};
    \node[blackvertex, scale=2] (v14) at (150:1.6) {};


    
    \begin{pgfonlayer}{background}
        \fill[bag=goodred] plot coordinates { (90:4.3) (150:3.3) (210:4.3) (150:0.6) };
        
        \fill[bag=goodgreen] plot coordinates { (90:4.3) (30:3.3) (-30:4.3) (30:0.6) };
        
        \fill[bag=goodblue] plot coordinates { (210:4.3) (-90:3.3) (-30:4.3) (-90:0.6) };

        \fill[bag=goodpurple] plot coordinates { (150:2.4) (30:2.4) (-90:2.4) };
    \end{pgfonlayer}

    \draw[arrow, very thick] (v13) to [bend left = 30] (v12);
    \draw[arrow, very thick] (v12) to [bend left = 30] (v23);
    \draw[arrow, very thick] (v23) to [bend left = 30] (v13);

    \draw[arrow, very thick] (v14) -- (v24);
    \draw[arrow, very thick] (v24) -- (v34);
    \draw[arrow, very thick] (v34) -- (v14);

    \draw[arrow, very thick] (v12) -- (v14);
    \draw[arrow, very thick] (v14) -- (v13);

    \draw[arrow, very thick] (v23) -- (v24);
    \draw[arrow, very thick] (v24) -- (v12);

    \draw[arrow, very thick] (v13) -- (v34);
    \draw[arrow, very thick] (v34) -- (v23);

\end{tikzpicture}


==> fig/proof-sketch-simplified-arxiv.tex <==

\begin{tikzpicture}[shorten >=1pt,arrow, thick,yscale=.85]

  \node[rectangle,draw, scale=1,minimum height=1cm,align=center] (P-a) at (0,0) {$(D,k)$};

  \node[rectangle,draw,scale=1,align=center] (P-b) at ($(P-a) + (5,0)$) {Path $P$ and well-linked\\set $A \subseteq V(P)$};

  \draw (P-a) -- node[pos=.5, above] {\hyperref[prop:linked-path]{Prop.~\labelcref{prop:linked-path}}} (P-b);

  \node[rectangle,draw,scale=1,align=center] (P-c) at ($(P-b) + (6.5,0)$) {$\ell$-linked untangled\\threaded walkage $\mathcal{W}$};

  \draw (P-b) -- node[pos=.5, above] {In \hyperref[thm:main-proof]{Thm.~\labelcref{thm:main-proof}} } (P-c);

  \node[rectangle, draw, scale=1, align=center] (P-h) at ($(P-c) + (0,-2)$) {$\ell'$-linked\\cyclic walkage};

  \draw (P-c.east) -- ++(.7,0) |- node[pos=.25, xshift=1.05cm] {\hyperref[lem:cyclic-walk-system]{Lem.~\labelcref{lem:cyclic-walk-system}}} (P-h.east);

  \node[rectangle, draw, align=center, minimum height=1cm] (P-i) at ($(P-h) + (-4.5, 0)$) {Strong system};

  \draw (P-h) -- node[pos=.5, above] {\hyperref[lem:fully-cyclic-walk-system]{Lem.~\labelcref{lem:fully-cyclic-walk-system}}} (P-i);

  \node[align=center] (P-j) at ($(P-i) + (-4, 0)$) {\scalebox{.22}{\usebox{\bramblefig}}};
  \node[align=center] (P-k) at ($(P-j) + (-3,0)$) {Bramble of size $k$\\and congestion 2};
  \node[rectangle, draw, fit=(P-j)(P-k), yscale=0.9] (P-l) {};

  \draw (P-i) -- node[pos=.5, above] {\hyperref[lem:final-bramble]{Lem.~\labelcref{lem:final-bramble}}} (P-l);
\end{tikzpicture}%

